Role-Based Deception in Enterprise Networks

Historically, enterprise network reconnaissance is an active process, often involving port scanning. However, as routers and switches become more complex, they also become more susceptible to compromise. From this vantage point, an attacker can passively identify high-value hosts such as the workstations of IT administrators, C-suite executives, and finance personnel. The goal of this paper is to develop a technique to deceive and dissuade such adversaries. We propose HoneyRoles, which uses honey connections to build metaphorical haystacks around the network traffic of client hosts belonging to high-value organizational roles. The honey connections also act as network canaries to signal network compromise, thereby dissuading the adversary from acting on information observed in network flows. We design a prototype implementation of HoneyRoles using an OpenFlow SDN controller and evaluate its security using the PRISM probabilistic model checker. Our performance evaluation shows that HoneyRoles has a small effect on network request completion time and our security analysis demonstrates that once an alert is raised, HoneyRoles can quickly identify the compromised switch with high probability. In doing so, we show that a role-based network deception is a promising approach for defending against adversaries that have compromised network devices.

==> figs/overview.tex <==

\newcommand*{\nodelabel}[1]{{\small\bfseries\ttfamily #1}}
\scalebox{0.75}{
\begin{tikzpicture}[
    myclient/.style={client,minimum size=8mm},
    myswitch/.style={switch,fill=white,minimum size=8mm},
    myserver/.style={server,minimum size=8mm},
    link/.style={black,line width=1pt},
    clink/.style={black,dashed,line width=0.5pt},
    %mycloud/.style={cloud,cloud puffs=10,cloud arch=120,aspect=2,draw=black,line width=1pt}
    mycloud/.style={cloud,cloud puffs=10,draw=black,line width=1pt},
    role1/.style={circle,draw=black,fill=black!30,inner sep=0pt,minimum width=2mm,minimum height=2mm,line width=0.5pt},
    role2/.style={diamond,draw=black,fill=black!30,inner sep=0pt,minimum width=2mm,minimum height=2mm,line width=0.5pt},
    role3/.style={rectangle,draw=black,fill=black!30,inner sep=0pt,minimum width=2mm,minimum height=2mm,line width=0.5pt},
    role1fake/.style={circle,draw=black,fill=black!80,inner sep=0pt,minimum width=2mm,minimum height=2mm,line width=0.5pt},
    role2fake/.style={diamond,draw=black,fill=black!80,inner sep=0pt,minimum width=2mm,minimum height=2mm,line width=0.5pt},
    role3fake/.style={rectangle,draw=black,fill=black!80,inner sep=0pt,minimum width=2mm,minimum height=2mm,line width=0.5pt},
    mytext/.style={draw=none,fill=none,right}
]


% Clients
\node[myclient,label=left:\nodelabel{$c_1$}] (c1) at (0,3) {};
\node[myclient,label=left:\nodelabel{$c_2$}] (c2) at (0,2) {};
\node[myclient,label=left:\nodelabel{$c_3$}] (c3) at (0,1) {};
\node[myclient,label=left:\nodelabel{$c_4$}] (c4) at (0,0) {};

% Servers
\node[myserver,label=right:\nodelabel{$s_1$}] (s1) at (8,3) {};
\node[myserver,label=right:\nodelabel{$s_2$}] (s2) at (8,2) {};
\node[myserver,label=right:\nodelabel{$s_3$}] (s3) at (8,1) {};
\node[myserver,label=right:\nodelabel{$s_4$}] (s4) at (8,0) {};

% Edge Switches
\node[myswitch,label=:\nodelabel{$sw1$}] (sw1) at (1.5,2.5) {};
\node[myswitch,label=below:\nodelabel{$sw_2$}] (sw2) at (1.5,0.5) {};

\node[myswitch,label=:\nodelabel{$sw_7$}] (sw7) at (6.5,2.5) {};
\node[myswitch,label=below:\nodelabel{$sw_8$}] (sw8) at (6.5,0.5) {};

% Edge Connections
\draw[link] (c1) -- (sw1);
\draw[link] (c2) -- (sw1);
\draw[link] (c3) -- (sw2);
\draw[link] (c4) -- (sw2);

\draw[link] (s1) -- (sw7);
\draw[link] (s2) -- (sw7);
\draw[link] (s3) -- (sw8);
\draw[link] (s4) -- (sw8);

% Core Network
\node[mycloud,minimum width=4.2cm,minimum height=3.5cm,label=below:\nodelabel{Core Network}] (core) at (4,1.5) {};
\node[myswitch,label=:\nodelabel{$sw_3$}] (sw3) at (3.25,2) {};
\node[myswitch,label=below:\nodelabel{$sw_4$}] (sw4) at (3.25,1) {};
\node[myswitch,fill=red,label=:\nodelabel{$sw_5$}] (sw5) at (4.75,2) {};
\node[myswitch,label=below:\nodelabel{$sw_6$}] (sw6) at (4.75,1) {};

\draw[link] (sw1) -- (sw3);
\draw[link] (sw1) -- (sw4);
\draw[link] (sw2) -- (sw3);
\draw[link] (sw2) -- (sw4);

\draw[link] (sw7) -- (sw5);
\draw[link] (sw7) -- (sw6);
\draw[link] (sw8) -- (sw5);
\draw[link] (sw8) -- (sw6);

\draw[link] (sw3) -- (sw4);
\draw[link] (sw3) -- (sw5);
\draw[link] (sw3) -- (sw6);

\draw[link] (sw4) -- (sw5);
\draw[link] (sw4) -- (sw6);

\draw[link] (sw5) -- (sw6);

% Controller
\node[myserver,label=above:\nodelabel{SDN Controller}] (controller) at (4,4.0) {};
\draw[clink] (controller) -- (sw1);
\draw[clink] (controller) -- (sw2);
\draw[clink] (controller) -- (sw7);
\draw[clink] (controller) -- (sw8);
\draw[clink] (controller) -- (core);

% Legend
\node[mytext] (real) at (-1,-1) {\nodelabel{Real:}};
\node[role1,label=right:\nodelabel{Role 1}] (r1r) at (0.25,-1.0) {};
\node[role2,label=right:\nodelabel{Role 2}] (r2r) at (2.0,-1.0) {};
\node[role3,label=right:\nodelabel{Role 3}] (r3r) at (3.75,-1.0) {};
\node[mytext] (fake) at (-1,-1.5) {\nodelabel{Fake:}};
\node[role1fake,label=right:\nodelabel{Role 1}] (r1f) at (0.25,-1.5) {};
\node[role2fake,label=right:\nodelabel{Role 2}] (r2f) at (2.0,-1.5) {};
\node[role3fake,label=right:\nodelabel{Role 3}] (r3f) at (3.75,-1.5) {};

% Place the roles
\node[role1,yshift=7pt,right=2pt of c1] (c1r1) {};
\node[role2fake,yshift=0pt,right=2pt of c1] (c1f2) {};
\node[role3fake,yshift=-7pt,right=2pt of c1] (c1f3) {};

\node[role1fake,yshift=7pt,right=2pt of c2] (c2f1) {};
\node[role2,yshift=0pt,right=2pt of c2] (c2r2) {};
\node[role3fake,yshift=-7pt,right=2pt of c2] (c2f3) {};

\node[role1fake,yshift=7pt,right=2pt of c3] (c3f1) {};
\node[role2fake,yshift=0pt,right=2pt of c3] (c3f2) {};
\node[role3,yshift=-7pt,right=2pt of c3] (c3r3) {};

\node[role1fake,yshift=7pt,right=2pt of c4] (c4f1) {};
\node[role2fake,yshift=0pt,right=2pt of c4] (c4f2) {};
\node[role3fake,yshift=-7pt,right=2pt of c4] (c4f3) {};

% Draw a real network connection
%\draw[blue,line width=2pt] (c1r1) -- (sw1) -- (sw3) -- (sw6) -- (sw7) -- (s1);
%\draw[red,line width=2pt] (c1r1) .. controls (sw1) .. (sw3) .. controls (sw6) and (sw7) .. (s1);

\draw[blue,line width=1.5pt] plot [smooth] coordinates {(c1r1) (sw1) (sw3) (sw6) (sw7) (s1)};
\draw[red,line width=1.5pt] plot [smooth] coordinates {(c3f1) (sw2) (sw4) (sw5) (sw7) (s1)};

\end{tikzpicture}
}

